On the Limit Set of Root Systems of Coxeter Groups acting on Lorentzian spaces

The notion of limit roots of a Coxeter group W was recently introduced (see arXiv:1112.5415 and arXiv:1303.6710): they are the accumulation points of directions of roots of a root system for W. In the case where the root system lives in a Lorentzian space W admits a faithful representation as a discrete reflection group of isometries on a hyperbolic space; the accumulation set of any of its orbits is then classically called the limit set of W. In this article we show that the limit roots of a Coxeter group W acting on a Lorentzian space is equal to the limit set of W seen as a discrete reflection group of hyperbolic isometries. We aim for this article to be as self-contained as possible in order to be accessible to the community familiar with reflection groups and root systems and to the community familiar with discrete subgroups of isometries in hyperbolic geometry.

==> FigIntro1.tex <==
\begin{tikzpicture}
	[scale=2,
	 q/.style={red,line join=round,thick},
	 racine/.style={blue},
	 racinesimple/.style={black},
	 racinedih/.style={blue},
	 sommet/.style={inner sep=2pt,circle,draw=black,fill=blue,thick,anchor=base},
	 rotate=0]

%% La courbe Q

\node[anchor=south west,inner sep=0pt] at (0,0) {\includegraphics[width=8cm]{Img_3d.pdf}};

\coordinate (ancre) at (0,3.5);
\node[sommet,label=left:$s_\beta$] (beta) at (ancre) {};
\node[sommet,label=right :$s_\alpha$] (alpha) at ($(ancre)+(0.6,0.05)$) {} edge[thick] node[% very
near end, below] {{\footnotesize $\infty$}} (beta);
\node[sommet,label=above:$s_\delta$] (delta) at ($(ancre)+(0.27,0.5)$) {} edge[thick] node[auto,swap] {{\footnotesize $\infty$}} (beta) edge[thick] node[auto] {{\footnotesize $\infty$}} (alpha);
\node[sommet,label=below:$s_\gamma$] (gamma) at ($(ancre)+(0.3,-0.25)$) {} edge[thick] node[auto] {{\footnotesize $\infty$}} (beta) edge[thick] node[auto,swap] {{\footnotesize $\infty$}} (alpha) edge[thick] node[auto% near end
,right] {{\footnotesize $\infty$}} (delta);


\end{tikzpicture}


==> Fig_CompactHyp.tex <==
\begin{tikzpicture}
	[scale=2,
	 q/.style={red,line join=round,thick},
	 racine/.style={blue},
	 racinesimple/.style={black},
	 racinedih/.style={blue},
	 sommet/.style={inner sep=2pt,circle,draw=black,fill=blue,thick,anchor=base},
	 rotate=0]


\def\grosseur{0.0125}
\def\grosseursimple{0.025}

\def\grosseurdih{0.0075}

%% La courbe Q

%% La courbe Q

% ici Q est un cercle, le centre est le centre de gravité du triangle
% (2,2/sqrt(3)), et le rayon se calcule : si tous les inner product
% valent -k, on trouve sauf erreur 
% r = sqrt( 4/3 + 4(k^2-1)/(k+1)^2 )


\draw[q] (2, 1.15470053837925) circle (0.804389105046863) ;

% Roots of deepness= 1
\node[label=left :{$\alpha$}] (a) at (0.000000000000000,0.000000000000000) {};
\fill[racinesimple] (0.000000000000000,0.000000000000000) circle (\grosseursimple);\node[label=right :{$\beta$}] (b) at (4.00000000000000,0.000000000000000) {};
\fill[racinesimple] (4.00000000000000,0.000000000000000) circle (\grosseursimple);\node[label=above :{$\gamma$}] (g) at (2.00000000000000,3.46410161513775) {};
\fill[racinesimple] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\draw[green!75!black] (a) -- (b) -- (g) -- (a);
% Roots of deepness= 2
\fill[racine] (0.828427124746190,1.43487787042860) circle (\grosseursimple);
\fill[racine] (2.34314575050762,0.0100000000000000) circle (\grosseursimple);
\fill[racine] (1.17157287525381,2.02922374470915) circle (\grosseursimple);
\fill[racine] (3.17157287525381,1.43487787042860) circle (\grosseursimple);
\fill[racine] (1.65685424949238,0.0100000000000000) circle (\grosseursimple);
\fill[racine] (2.82842712474619,2.02922374470915) circle (\grosseursimple);

% Roots of deepness= 3
\fill[racine] (2.14213562373095,2.02922374470915) circle (\grosseur);
\fill[racine] (1.85786437626905,2.02922374470915) circle (\grosseur);
\fill[racine] (2.82842712474619,0.840531996148050) circle (\grosseur);
\fill[racine] (1.31370849898476,0.594345874280551) circle (\grosseur);
\fill[racine] (2.68629150101524,0.594345874280551) circle (\grosseur);
\fill[racine] (1.17157287525381,0.840531996148050) circle (\grosseur);

\coordinate (ancre) at (-0.5,2.6);
\node[sommet,label=below left:$s_\alpha$] (alpha) at (ancre) {};
\node[sommet,label=below right :$s_\beta$] (beta) at ($(ancre)+(0.5,0)$) {} edge[thick] node[auto] {4} (alpha);
\node[sommet,label=above:$s_\gamma$] (gamma) at ($(ancre)+(0.25,0.43)$) {} edge[thick] node[auto,swap] {4} (alpha) edge[thick] node[auto] {4} (beta);

%% Drawing K 
\filldraw[draw= black ,fill= yellow ,opacity= 0.300000000000000 ]
(2.485281374, 1.4348778704) --
(2.0, 0.5943458742) --
(1.5147186258, 1.4348778704) --
cycle ;
% Coordinates of gravity center of this polygon:
% (1.99999999993, 1.15470053833)


%% Drawing iterated images of K of step 1 

\filldraw[draw= black ,fill= yellow!80 ,opacity= 0.300000000000000 ]
(1.35924551799730, 0.784760765770221)  -- 
(2.00000000007939, 0.594345874223593)  -- 
(1.51471862577148, 1.43487787037299)  -- 
cycle ;
% Coordinates of gravity center of this polygon:
% (1.62465471461606, 0.937994836788933)


\filldraw[draw= black ,fill= yellow!80 ,opacity= 0.300000000000000 ]
(2.48528137428710, 1.43487787012804)  -- 
(1.99999999992061, 0.594345874223593)  -- 
(2.64075448202022, 0.784760765696952)  -- 
cycle ;
% Coordinates of gravity center of this polygon:
% (2.37534528540931, 0.937994836682860)


\filldraw[draw= black ,fill= yellow!80 ,opacity= 0.300000000000000 ]
(2.48528137398632, 1.43487787045720)  -- 
(2.00000000000000, 1.89458008377702)  -- 
(1.51471862581368, 1.43487787045720)  -- 
cycle ;
% Coordinates of gravity center of this polygon:
% (1.99999999993333, 1.58811194156381)


%% Drawing iterated images of K of step 2 

\filldraw[draw= black ,fill= yellow!60 ,opacity= 0.300000000000000 ]
(2.39052429178173, 0.478292623520252)  -- 
(1.99999999988772, 0.594345874280551)  -- 
(2.64075448201283, 0.784760765677444)  -- 
cycle ;
% Coordinates of gravity center of this polygon:
% (2.34375959122743, 0.619133087826082)


\filldraw[draw= black ,fill= yellow!60 ,opacity= 0.300000000000000 ]
(1.60947570824960, 1.83110845325340)  -- 
(2.00000000004342, 1.89458008376996)  -- 
(1.51471862579808, 1.43487787048422)  -- 
cycle ;
% Coordinates of gravity center of this polygon:
% (1.70806477803037, 1.72018880250253)


\filldraw[draw= black ,fill= yellow!60 ,opacity= 0.300000000000000 ]
(1.35924551807178, 0.784760765573826)  -- 
(2.00000000011228, 0.594345874280551)  -- 
(1.60947570824969, 0.478292623481762)  -- 
cycle ;
% Coordinates of gravity center of this polygon:
% (1.65624040881125, 0.619133087778713)


\filldraw[draw= black ,fill= yellow!60 ,opacity= 0.300000000000000 ]
(2.48528137414334, 1.43487787072917)  -- 
(1.99999999995658, 1.89458008376996)  -- 
(2.39052429174389, 1.83110845328062)  -- 
cycle ;
% Coordinates of gravity center of this polygon:
% (2.29193522194794, 1.72018880259325)


\filldraw[draw= black ,fill= yellow!60 ,opacity= 0.300000000000000 ]
(1.35924551797754, 0.784760765794419)  -- 
(1.21895141648864, 1.15470053838558)  -- 
(1.51471862572478, 1.43487787037299)  -- 
cycle ;
% Coordinates of gravity center of this polygon:
% (1.36430518673032, 1.12477972485099)


\filldraw[draw= black ,fill= yellow!60 ,opacity= 0.300000000000000 ]
(2.48528137433380, 1.43487787012804)  -- 
(2.78104858351136, 1.15470053838558)  -- 
(2.64075448203998, 0.784760765721150)  -- 
cycle ;
% Coordinates of gravity center of this polygon:
% (2.63569481329505, 1.12477972474492)


%% Drawing iterated images of K of step 3 

\filldraw[draw= black ,fill= yellow!60 ,opacity= 0.300000000000000 ]
(1.87324262455499, 0.374795659876179)  -- 
(2.00000000007939, 0.594345874337509)  -- 
(1.60947570826081, 0.478292623474515)  -- 
cycle ;
% Coordinates of gravity center of this polygon:
% (1.82757277763173, 0.482478052562734)


\filldraw[draw= black ,fill= yellow!60 ,opacity= 0.300000000000000 ]
(2.20101012679684, 1.92725011415193)  -- 
(1.99999999993859, 1.89458008375292)  -- 
(2.39052429173480, 1.83110845328786)  -- 
cycle ;
% Coordinates of gravity center of this polygon:
% (2.19717813949008, 1.88431288373091)


\filldraw[draw= black ,fill= yellow!60 ,opacity= 0.300000000000000 ]
(1.26120387497776, 1.43487787042113)  -- 
(1.21895141649015, 1.15470053835764)  -- 
(1.51471862570918, 1.43487787040000)  -- 
cycle ;
% Coordinates of gravity center of this polygon:
% (1.33162463905903, 1.34148542639292)


\filldraw[draw= black ,fill= yellow!60 ,opacity= 0.300000000000000 ]
(2.76955262169143, 0.942505626685999)  -- 
(2.78104858350771, 1.15470053840981)  -- 
(2.64075448205124, 0.784760765724497)  -- 
cycle ;
% Coordinates of gravity center of this polygon:
% (2.73045189575013, 0.960655643606768)


\filldraw[draw= black ,fill= yellow!60 ,opacity= 0.300000000000000 ]
(2.39052429166983, 0.478292623447298)  -- 
(1.99999999992061, 0.594345874337509)  -- 
(2.12675737540241, 0.374795659859466)  -- 
cycle ;
% Coordinates of gravity center of this polygon:
% (2.17242722233095, 0.482478052548091)


\filldraw[draw= black ,fill= yellow!60 ,opacity= 0.300000000000000 ]
(1.60947570834107, 1.83110845332635)  -- 
(2.00000000006141, 1.89458008375292)  -- 
(1.79898987322326, 1.92725011416213)  -- 
cycle ;
% Coordinates of gravity center of this polygon:
% (1.80282186054191, 1.88431288374713)


\filldraw[draw= black ,fill= yellow!60 ,opacity= 0.300000000000000 ]
(1.35924551786415, 0.784760765828115)  -- 
(1.21895141649229, 1.15470053840981)  -- 
(1.23044737830025, 0.942505626696196)  -- 
cycle ;
% Coordinates of gravity center of this polygon:
% (1.26954810421890, 0.960655643644707)


\filldraw[draw= black ,fill= yellow!60 ,opacity= 0.300000000000000 ]
(2.48528137449082, 1.43487787040000)  -- 
(2.78104858350985, 1.15470053835764)  -- 
(2.73879612503588, 1.43487787042113)  -- 
cycle ;
% Coordinates of gravity center of this polygon:
% (2.66837536101218, 1.34148542639292)


\filldraw[draw= black ,fill= yellow!60 ,opacity= 0.300000000000000 ]
(2.39052429179793, 0.478292623526608)  -- 
(2.56854249492711, 0.594345874280551)  -- 
(2.64075448201692, 0.784760765660333)  -- 
cycle ;
% Coordinates of gravity center of this polygon:
% (2.53327375624732, 0.619133087822497)


\filldraw[draw= black ,fill= yellow!60 ,opacity= 0.300000000000000 ]
(1.60947570823188, 1.83110845324441)  -- 
(1.38796125035268, 1.65442808484959)  -- 
(1.51471862575138, 1.43487787048422)  -- 
cycle ;
% Coordinates of gravity center of this polygon:
% (1.50405186144531, 1.64013813619274)


\filldraw[draw= black ,fill= yellow!60 ,opacity= 0.300000000000000 ]
(1.35924551806769, 0.784760765556715)  -- 
(1.43145750507289, 0.594345874280551)  -- 
(1.60947570823350, 0.478292623488118)  -- 
cycle ;
% Coordinates of gravity center of this polygon:
% (1.46672624379136, 0.619133087775128)


\filldraw[draw= black ,fill= yellow!60 ,opacity= 0.300000000000000 ]
(2.48528137419004, 1.43487787072917)  -- 
(2.61203874964732, 1.65442808484959)  -- 
(2.39052429176161, 1.83110845327163)  -- 
cycle ;
% Coordinates of gravity center of this polygon:
% (2.49594813853299, 1.64013813628346)


%% Noms des regions:
\draw (2,1.15) node{$K$};
\draw (1.6, 0.86) node{{\tiny $s_{\alpha}\!\cdot\!K$}};


\end{tikzpicture}




==> Fig_Hyp.tex <==

\begin{tikzpicture}
	[scale=2,
	 q/.style={red,line join=round,thick},
	 racine/.style={blue},
	 racinesimple/.style={black},
	 racinedih/.style={blue},
	 sommet/.style={inner sep=2pt,circle,draw=black,fill=blue,thick,anchor=base},
	 rotate=0]


\def\grosseur{0.0125}
\def\grosseursimple{0.025}

\def\grosseurdih{0.0075}

%% La courbe Q


% ici Q est un cercle, le centre est le centre de gravité du triangle
% (2,2/sqrt(3)), et le rayon se calcule : si tous les inner product
% valent -k, on trouve sauf erreur 
% r = sqrt( 4/3 + 4(k^2-1)/(k+1)^2 )


\draw[q] (2, 1.15470053837925) circle (1.15470053837925) ;

% Roots of deepness= 1
\node[label=left :{$\alpha$}] (a) at (0.000000000000000,0.000000000000000) {};
\fill[racinesimple] (0.000000000000000,0.000000000000000) circle (\grosseursimple);\node[label=right :{$\beta$}] (b) at (4.00000000000000,0.000000000000000) {};
\fill[racinesimple] (4.00000000000000,0.000000000000000) circle (\grosseursimple);\node[label=above :{$\gamma$}] (g) at (2.00000000000000,3.46410161513775) {};
\fill[racinesimple] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\draw[green!75!black] (a) -- (b) -- (g) -- (a);
% Roots of deepness= 2
\fill[racine] (1.33333333333333,0.0100000000000000) circle (\grosseursimple);
\fill[racine] (2.66666666666667,2.30940107675850) circle (\grosseursimple);
\fill[racine] (3.33333333333333,1.15470053837925) circle (\grosseursimple);
\fill[racine] (0.666666666666667,1.15470053837925) circle (\grosseursimple);
\fill[racine] (2.66666666666667,0.0100000000000000) circle (\grosseursimple);
\fill[racine] (1.33333333333333,2.30940107675850) circle (\grosseursimple);

\coordinate (ancre) at (-0.5,2.6);
\node[sommet,label=below left:$s_\alpha$] (alpha) at (ancre) {};
\node[sommet,label=below right :$s_\beta$] (beta) at ($(ancre)+(0.5,0)$) {} edge[thick] node[auto] {$\infty$} (alpha);
\node[sommet,label=above:$s_\gamma$] (gamma) at ($(ancre)+(0.25,0.43)$) {} edge[thick] node[auto,swap] {$\infty$} (alpha) edge[thick] node[auto] {$\infty$} (beta);


        	

%% Drawing K 
\filldraw[draw= black ,fill= yellow ,opacity= 0.300000000000000 ]
(0.9999999998, 1.7320508078) --
(2.0, 0.0) --
(3.0, 1.7320508082) --
cycle ;
% Coordinates of gravity center of this polygon:
% (1.99999999993, 1.15470053867)


%% Drawing iterated images of K of step 1 

\filldraw[draw= black ,fill= yellow!80 ,opacity= 0.300000000000000 ]
(0.999999999866561, 1.73205080791529)  -- 
(2.00000000000000, 0.000000000000000)  -- 
(0.999999999878540, 0.577350269329875)  -- 
cycle ;
% Coordinates of gravity center of this polygon:
% (1.33333333324837, 0.769800359081721)


\filldraw[draw= black ,fill= yellow!80 ,opacity= 0.300000000000000 ]
(3.00000000004448, 0.577350269202496)  -- 
(2.00000000000000, 0.000000000000000)  -- 
(3.00000000036438, 1.73205080756888)  -- 
cycle ;
% Coordinates of gravity center of this polygon:
% (2.66666666680295, 0.769800358923791)


\filldraw[draw= black ,fill= yellow!80 ,opacity= 0.300000000000000 ]
(0.999999999533123, 1.73205080733775)  -- 
(2.00000000000000, 2.30940107675850)  -- 
(3.00000000072876, 1.73205080693775)  -- 
cycle ;
% Coordinates of gravity center of this polygon:
% (2.00000000008729, 1.92450089701134)


%% Drawing iterated images of K of step 2 

\filldraw[draw= black ,fill= yellow!60 ,opacity= 0.300000000000000 ]
(3.00000000006667, 0.577350269240926)  -- 
(2.00000000000000, 0.000000000000000)  -- 
(2.71428571434520, 0.247435829691337)  -- 
cycle ;
% Coordinates of gravity center of this polygon:
% (2.57142857147062, 0.274928699644087)


\filldraw[draw= black ,fill= yellow!60 ,opacity= 0.300000000000000 ]
(0.999999999466562, 1.73205080722247)  -- 
(2.00000000000000, 2.30940107675850)  -- 
(1.57142857134677, 2.22692246684851)  -- 
cycle ;
% Coordinates of gravity center of this polygon:
% (1.52380952360444, 2.08945811694316)


\filldraw[draw= black ,fill= yellow!60 ,opacity= 0.300000000000000 ]
(1.28571428570474, 0.247435829652708)  -- 
(2.00000000000000, 0.000000000000000)  -- 
(1.00000000000000, 0.577350269119501)  -- 
cycle ;
% Coordinates of gravity center of this polygon:
% (1.42857142856825, 0.274928699590736)


\filldraw[draw= black ,fill= yellow!60 ,opacity= 0.300000000000000 ]
(2.42857142859322, 2.22692246687191)  -- 
(2.00000000000000, 2.30940107675850)  -- 
(3.00000000036438, 1.73205080756888)  -- 
cycle ;
% Coordinates of gravity center of this polygon:
% (2.47619047631920, 2.08945811706643)


\filldraw[draw= black ,fill= yellow!60 ,opacity= 0.300000000000000 ]
(1.00000000013344, 1.73205080837753)  -- 
(0.857142857142857, 0.989743318610787)  -- 
(1.00000000012146, 0.577350268909127)  -- 
cycle ;
% Coordinates of gravity center of this polygon:
% (0.952380952465918, 1.09971479863248)


\filldraw[draw= black ,fill= yellow!60 ,opacity= 0.300000000000000 ]
(2.99999999995552, 0.577350269048415)  -- 
(3.14285714285714, 0.989743318610787)  -- 
(2.99999999963562, 1.73205080883112)  -- 
cycle ;
% Coordinates of gravity center of this polygon:
% (3.04761904748276, 1.09971479883011)

%% Noms des regions:
\draw (2,1.15) node{$K$};
\draw (1.33, 0.77) node{{\tiny $s_{\alpha}\!\cdot\!K$}};
\end{tikzpicture}


==> Fig_WeaklyHyp.tex <==


\begin{tikzpicture}
	[scale=2,
	 q/.style={red,thick},
	 racine/.style={blue},
	 racinesimple/.style={black},
	 racinedih/.style={blue},
	 sommet/.style={inner sep=2pt,circle,draw=black,fill=blue,thick,anchor=base},
	 rotate=0]


\def\grosseur{0.0125}
\def\grosseursimple{0.025}

\def\grosseurdih{0.0075}

%% La courbe Q

% ici Q est un cercle, le centre est le centre de gravité du triangle
% (2,2/sqrt(3)), et le rayon se calcule : si tous les inner product
% valent -k, on trouve sauf erreur 
% r = sqrt( 4/3 + 4(k^2-1)/(k+1)^2 )


\draw[q] (2, 1.15470053837925) circle (1.30267789455786) ;

% Roots of deepness= 1
\node[label=left :{$\alpha$}] (a) at (0.000000000000000,0.000000000000000) {};
\fill[racinesimple] (0.000000000000000,0.000000000000000) circle (\grosseursimple);\node[label=right :{$\beta$}] (b) at (4.00000000000000,0.000000000000000) {};
\fill[racinesimple] (4.00000000000000,0.000000000000000) circle (\grosseursimple);\node[label=above :{$\gamma$}] (g) at (2.00000000000000,3.46410161513775) {};
\fill[racinesimple] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\draw[green!75!black] (a) -- (b) -- (g) -- (a);
% Roots of deepness= 2
\fill[racine] (1.17647058823529,0.0100000000000000) circle (\grosseursimple);
\fill[racine] (1.41176470588235,2.44524819892077) circle (\grosseursimple);
\fill[racine] (2.82352941176471,0.0100000000000000) circle (\grosseursimple);
\fill[racine] (3.41176470588235,1.01885341621699) circle (\grosseursimple);
\fill[racine] (0.588235294117647,1.01885341621699) circle (\grosseursimple);
\fill[racine] (2.58823529411765,2.44524819892077) circle (\grosseursimple);

\coordinate (ancre) at (-0.5,2.6);
\node[sommet,label=below left:$s_\alpha$] (alpha) at (ancre) {};
\node[sommet,label=below right :$s_\beta$] (beta) at ($(ancre)+(0.5,0)$) {} edge[thick] node[auto] {-1.2} (alpha);
\node[sommet,label=above:$s_\gamma$] (gamma) at ($(ancre)+(0.25,0.43)$) {} edge[thick] node[auto,swap] {-1.2} (alpha) edge[thick] node[auto] {-1.2} (beta);



%% Drawing K 
\filldraw[draw= black ,fill= yellow ,opacity= 0.300000000000000 ]
(2.909090908, 1.8895099722) --
(1.0909090908, 1.8895099722) --
(0.909090909, 1.5745916434) --
(1.8181818182, 0.0) --
(2.181818182, 0.0) --
(3.09090909, 1.5745916426) --
cycle ;
% Coordinates of gravity center of this polygon:
% (1.99999999967, 1.1547005384)


%% Drawing iterated images of K of step 1 

\filldraw[draw= black ,fill= yellow!80 ,opacity= 0.300000000000000 ]
(0.855614973194145, 0.555738227281955)  -- 
(0.779220779101243, 1.34964998007078)  -- 
(0.909090909001093, 1.57459164340189)  -- 
(1.81818181816364, 0.000000000000000)  -- 
(1.55844155834879, 0.000000000000000)  -- 
(0.909090909200340, 0.463115189191957)  -- 
cycle ;
% Coordinates of gravity center of this polygon:
% (1.13827349116821, 0.657182506657764)


\filldraw[draw= black ,fill= yellow!80 ,opacity= 0.300000000000000 ]
(3.22077922077631, 1.34964997879825)  -- 
(3.14438502678509, 0.555738227066197)  -- 
(3.09090909093551, 0.463115189208216)  -- 
(2.44155844154916, 0.000000000000000)  -- 
(2.18181818163636, 0.000000000000000)  -- 
(3.09090909053703, 1.57459164166984)  -- 
cycle ;
% Coordinates of gravity center of this polygon:
% (2.86172650870324, 0.657182506123751)


\filldraw[draw= black ,fill= yellow!80 ,opacity= 0.300000000000000 ]
(2.90909090835412, 1.88950997158664)  -- 
(1.09090909044588, 1.88950997158664)  -- 
(1.22077922060431, 2.11445163513458)  -- 
(1.94652406417647, 2.44524819892077)  -- 
(2.05347593588235, 2.44524819892077)  -- 
(2.77922077811584, 2.11445163554275)  -- 
cycle ;
% Coordinates of gravity center of this polygon:
% (1.99999999959649, 2.14973660194869)


%% Drawing iterated images of K of step 2 

\filldraw[draw= black ,fill= yellow!60 ,opacity= 0.300000000000000 ]
(2.88170407005843, 0.197647486673624)  -- 
(3.05271199391595, 0.396955876465156)  -- 
(3.09090909093583, 0.463115189208773)  -- 
(2.44155844156772, 0.000000000000000)  -- 
(2.55161787368442, 0.000000000000000)  -- 
(2.85271933305869, 0.171898651017698)  -- 
cycle ;
% Coordinates of gravity center of this polygon:
% (2.81187013387017, 0.204936200560875)


\filldraw[draw= black ,fill= yellow!60 ,opacity= 0.300000000000000 ]
(1.57522826510843, 2.38457808676480)  -- 
(1.27580893667477, 2.20976589928114)  -- 
(1.22077922060375, 2.11445163513362)  -- 
(1.94652406416578, 2.44524819892077)  -- 
(1.87012987010259, 2.44524819892077)  -- 
(1.61201977942229, 2.39680518749896)  -- 
cycle ;
% Coordinates of gravity center of this polygon:
% (1.58341502267960, 2.33268286775334)


\filldraw[draw= black ,fill= yellow!60 ,opacity= 0.300000000000000 ]
(0.947288006310731, 0.396955876200963)  -- 
(1.11829592999777, 0.197647486608127)  -- 
(1.14728066692370, 0.171898651013539)  -- 
(1.44838212635149, 0.000000000000000)  -- 
(1.55844155853432, 0.000000000000000)  -- 
(0.909090909358289, 0.463115188918381)  -- 
cycle ;
% Coordinates of gravity center of this polygon:
% (1.18812986624605, 0.204936200456835)


\filldraw[draw= black ,fill= yellow!60 ,opacity= 0.300000000000000 ]
(2.72419106255821, 2.20976589972896)  -- 
(2.42477173484066, 2.38457808679453)  -- 
(2.38798022062887, 2.39680518749691)  -- 
(2.12987012986740, 2.44524819892077)  -- 
(2.05347593577540, 2.44524819892077)  -- 
(2.77922077784185, 2.11445163601732)  -- 
cycle ;
% Coordinates of gravity center of this polygon:
% (2.41658497691873, 2.33268286797987)


\filldraw[draw= black ,fill= yellow!60 ,opacity= 0.300000000000000 ]
(0.855614973298298, 0.555738227101555)  -- 
(0.779220779281918, 1.34964998038372)  -- 
(0.724191063174665, 1.25433571593848)  -- 
(0.722508932116326, 0.907624877326688)  -- 
(0.730315709398947, 0.869648941020573)  -- 
(0.817417876158433, 0.621897540049636)  -- 
cycle ;
% Coordinates of gravity center of this polygon:
% (0.771544888904765, 0.926482546970108)


\filldraw[draw= black ,fill= yellow!60 ,opacity= 0.300000000000000 ]
(3.22077922059563, 1.34964997911119)  -- 
(3.14438502668094, 0.555738226885798)  -- 
(3.18258212374129, 0.621897539719493)  -- 
(3.26968429060517, 0.869648941040586)  -- 
(3.27749106788816, 0.907624877348487)  -- 
(3.27580893678228, 1.25433571494016)  -- 
cycle ;
% Coordinates of gravity center of this polygon:
% (3.22845511104891, 0.926482546507618)


%% Noms des regions:
\draw  (2, 1.15) node{$K$};
\draw  (1.13827349116821, 0.657182506657764) node{{\small $s_{\alpha}\!\cdot\!K$}};


\end{tikzpicture}




==> Img_Dihedral1.tex <==
%%
\begin{tabular}{c@{\hspace{1cm}}c}




\begin{tikzpicture}
	[scale=1,
	 pointille/.style={densely dashed},
	 axe/.style={color=black, very thick},
	 rotate=45]

\coordinate (O) at (0,0);
\fill (O) circle (0.05);

\def\arctandemi{40.97}

\shade [shading=axis,top color=white!75!black,bottom color=white,shading angle=180] (O) -- (4,0) arc (0:\arctandemi:4) -- (O);
\shade [shading=axis,top color=red!75!black,bottom color=white,shading angle=180] (O) -- (\arctandemi:4) arc (\arctandemi:90-\arctandemi:4) -- (O);
\shade [shading=axis,top color=white!75!black,bottom color=white,shading angle=180] (O) -- (90-\arctandemi:4) arc (90-\arctandemi:90:4) -- (O);

\draw[pointille,red] (-0.58,-0.5) -- (3.02,2.63) {};
\draw[pointille,red] (-0.5,-0.58) -- (2.63,3.02)  {};

\node[red] at (3,3) {$\ Q^-$};


\draw[axe,->] (O) -- (1,0) node[label=below right :{$\alpha=\rho_1$}] {};
\draw[axe,->] (O) -- (0,1) node[label=below left :{$\beta=\rho'_1$}] {};

\draw[->] (O) -- (2.02,1) node[label=right:{$\rho_2$}] {};
\draw[->] (O) -- (1,2.02) node[label=left:{$\rho'_2$}] {};

\draw[->] (O) -- (3.0804,2.02) node[label=right:{$\rho_3$}] {};
\draw[->] (O) -- (2.02,3.0804) node[label=left:{$\rho'_3$}] {};

\draw[->] (O) -- (4.202408,3.0804) node[label=right:{$\rho_4$}] {};
\draw[->] (O) -- (3.0804,4.202408) node[label=left:{$\rho'_4$}] {};


\draw[pointille,color=green!50!black] (-1,2) -- (2,-1) node[label=right:{$V_1$}] {};

\end{tikzpicture}




&

\begin{tikzpicture}
	[scale=1,
	 pointille/.style={densely dashed},
	 sommet/.style={inner sep=2pt,circle,draw=black,fill=blue,thick,anchor=base},
	 ]

\draw[pointille,color=green!50!black] (-2.5,0) -- (-0.1380,0);
\draw[pointille,color=green!50!black] (0.1380,0) -- (2.5,0) node[label=below right:{$V_1$}] {};

\coordinate (O) at (0,0);
\fill[red] (0.1380,0) circle (0.05);
\fill[red] (-0.1380,0) circle (0.05);

\draw[color=red] (-0.1380,0) -- (0.1380,0) {};

\fill (2,0) circle (0.05) node[label=above :{$\alpha=\rho_1$}] {}; 
\fill (-2,0) circle (0.05) node[label=above :{$\beta=\rho'_1$}] {};

\fill (0.675,0) circle (0.05) node[label=above:{$\widehat\rho_2$}] {}; 
\fill (-0.675,0) circle (0.05) node[label=above :{$\widehat\rho'_2$}] {};

\fill (0.4158,0) circle (0.05) ;
\fill (-0.4158,0) circle (0.05) ;

\fill (0.3081,0) circle (0.05) ;
\fill (-0.3081,0) circle (0.05) ;

\node[label=above:{$\cdots$}] at (O) {};
\draw[red] node[label=below:{\ $\widehat{Q^-}$}] at (O) {};

\coordinate (ancre) at (2.5,1);

\node[sommet,label=left:$s_\alpha$] (alpha) at (ancre) {};
\node[sommet,label=right:$s_\beta$] (beta) at ($(ancre)+(0.75,0)$) {} edge[thick] node[auto,swap] {$\infty(-1.01)$} (alpha);

\end{tikzpicture}
\end{tabular}

